SocioVerse2: A Longitudinal Dynamic Social Simulation Framework under a Human-AI Co-evolutionary Paradigm

Social simulation offers the social sciences an experimental instrument that the real world cannot supply, and generative agents have transformed it by acting as silicon samples that unite agent-based modeling with real behavioral data. Existing platforms verify collective behavior, align simulated populations with real societies in cross-sections, and employ autonomous agents for the research process. However, two social science requirements remain without systematic support: intervention in the content of a simulation and the researcher's control over the process that produces it. We present SocioVerse2, which extends SocioVerse 1.0 into a human-AI co-evolutionary paradigm built from two loops and one infrastructure. The longitudinal simulation loop simulates the target population with evolving environments and forks counterfactual branches via interventions. The controllable research loop takes the study itself as an editable state and updates state versions via controllable editing. The social science agentic infrastructure carries both loops through composable skills with researcher checkpoints, a population service over five persona pools, and an environment service over 21 real-world signal sources with point-in-time guarantees. We validate SocioVerse2 across three case families and seven case studies, from reproducing canonical agent-based models to modeling policy processes on real records and nowcasting macro-economic indices beyond the response model's knowledge cutoff. With the human-AI co-evolutionary paradigm, these cases go beyond system demonstrations to become substantive studies that investigate frontier questions in their respective disciplines. Code, data services, and a workbench are released as open-source resources.

==> figures/src/fig_architecture_tree.tikz <==
\providecommand{\treesecref}[1]{\S\ref{#1}}
\begin{tikzpicture}[
  ztitle/.style={font=\sffamily\small\bfseries, text=figink!75, align=center},
  zonesub/.style={font=\sffamily\scriptsize, text=figink!55, align=center},
  bandtitle/.style={font=\sffamily\small\bfseries, text=figink!80, anchor=west, inner sep=0pt},
  banddesc/.style={font=\rmfamily\itshape\footnotesize, text=figink!65, anchor=north west, align=left,
                   text width=95mm, inner sep=0pt},
  wfbox/.style={figfont, font=\sffamily\footnotesize\bfseries, draw=figink, line width=0.7pt, rounded corners=3pt, fill=white,
                minimum width=40mm, minimum height=13mm, inner sep=4pt, align=center},
  vnode/.style={circle, draw=figink, line width=0.75pt, fill=white, minimum size=6.6mm,
                inner sep=0pt, font=\sffamily\footnotesize, text=figink},
  tstep/.style={circle, draw=figink, line width=0.5pt, fill=figblue, minimum size=2.7mm, inner sep=0pt},
  tcstep/.style={circle, draw=figaccent, line width=0.5pt, fill=figaccentfill, minimum size=2.7mm, inner sep=0pt},
  tfork/.style={rectangle, draw=figaccent, line width=0.6pt, fill=figaccentfill, minimum size=2.9mm, inner sep=0pt},
  branchline/.style={draw=figink!70, line width=0.9pt, line cap=round},
  cbranchline/.style={draw=figaccent, line width=0.8pt, line cap=round, figdashed},
  rootline/.style={draw=figink!55, line width=1.0pt, line cap=round},
  rootlab/.style={font=\sffamily\footnotesize, text=figink!85, draw=figink!45, line width=0.45pt,
                  fill=white, rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, align=center},
  callout/.style={draw=figink!60, line width=0.55pt, figdashed, rounded corners=3pt, inner sep=2.5pt},
  leader/.style={draw=figink!60, line width=0.55pt, figdashed, -{Stealth[length=2mm,width=1.6mm]}},
  leadlab/.style={font=\sffamily\footnotesize, text=figink!70, inner sep=1pt, fill=white},
  Enode/.style={figfont, draw=figink, line width=0.6pt, rounded corners=2pt,
                fill=figblue, inner sep=3pt, minimum size=7mm, align=center},
  Bnode/.style={Enode, fill=white},
  Cnode/.style={figfont, draw=figaccent, line width=0.6pt, rounded corners=2pt,
                fill=figaccentfill, text=figaccent, inner sep=3pt, minimum size=6.5mm, align=center},
  Snode/.style={figfont, draw=figink, line width=0.7pt, rounded corners=2pt,
                fill=white, inner sep=3pt, minimum size=7mm, align=center},
  Anode/.style={figfont, draw=figink!70, line width=0.6pt, rounded corners=2pt,
                fill=figgray, inner sep=3pt, minimum size=7mm, align=center},
  chip/.style={figfont, draw=figink, line width=0.6pt, rounded corners=4pt,
               fill=figink, text=white, text width=24mm, minimum height=7.5mm,
               inner ysep=3pt, align=center},
  outcard/.style={figfont, font=\sffamily\footnotesize, draw=figink!70, line width=0.5pt,
                  rounded corners=3pt, fill=white, text width=24mm, inner ysep=3pt, align=center},
  skillnode/.style={figfont, font=\sffamily\footnotesize, draw=figink, line width=0.6pt,
                    rounded corners=3pt, fill=white, minimum width=14mm, minimum height=6.5mm,
                    inner sep=3pt, align=center},
  svc/.style={figfont, font=\sffamily\footnotesize\bfseries, draw=figink, line width=0.7pt,
              rounded corners=3pt, fill=white, minimum width=26mm, minimum height=7mm,
              inner sep=3pt, align=center},
  tag/.style={figfont, font=\sffamily\scriptsize, draw=figink!45, line width=0.5pt,
              rounded corners=3pt, fill=white, inner xsep=4pt, inner ysep=2.5pt, align=center},
]
\newcommand{\treetip}[4]{%
  \fill[fill=#4, rotate around={#3:(#1,#2)}]
    (#1-0.07,#2-0.11) -- (#1+0.17,#2) -- (#1-0.07,#2+0.11) -- cycle;}
\newcommand{\treerobot}[2]{%
  \draw[draw=figink, line width=0.45pt, fill=figblue, rounded corners=1.4pt]
    (#1-0.19,#2-0.17) rectangle (#1+0.19,#2+0.18);
  \fill[figink] (#1-0.09,#2+0.05) circle (0.45mm);
  \fill[figink] (#1+0.09,#2+0.05) circle (0.45mm);
  \draw[draw=figink, line width=0.4pt] (#1-0.08,#2-0.08) -- (#1+0.08,#2-0.08);
  \draw[draw=figink, line width=0.4pt] (#1,#2+0.18) -- (#1,#2+0.26);
  \fill[figink] (#1,#2+0.28) circle (0.35mm);}
\newcommand{\treehuman}[2]{%
  \filldraw[draw=figaccent, line width=0.5pt, fill=figaccentfill]
    (#1,#2+0.20) circle (1.75mm);
  \fill[figaccent] (#1-0.07,#2+0.22) circle (0.32mm);
  \fill[figaccent] (#1+0.07,#2+0.22) circle (0.32mm);
  \draw[draw=figaccent, line width=0.35pt] (#1-0.045,#2+0.13) -- (#1+0.045,#2+0.13);
  \filldraw[draw=figaccent, line width=0.5pt, fill=figaccentfill]
    (#1-0.25,#2-0.18)
      .. controls (#1-0.25,#2+0.01) and (#1-0.14,#2+0.06) .. (#1-0.045,#2+0.07)
    -- (#1+0.045,#2+0.07)
      .. controls (#1+0.14,#2+0.06) and (#1+0.25,#2+0.01) .. (#1+0.25,#2-0.18)
    -- cycle;}

  \node[ztitle,  anchor=west] at (0.45,9.32) {Research Tree};
  \node[zonesub, anchor=west] at (0.47,9.02) {trunk: versions $\cdot$ branches: runs};

  \node[tstep] at (0.75,3.60) {};
  \node[figsub, anchor=west] at (0.88,3.60) {step $E_t$};
  \node[tfork] at (2.35,3.60) {};
  \node[figsub, anchor=west] at (2.48,3.60) {branch $\delta$};
  \treetip{0.75}{3.25}{0}{figink!70}
  \node[figsub, anchor=west] at (0.90,3.25) {output};
  \node[vnode, minimum size=3.4mm] at (2.35,3.25) {};
  \node[figsub, anchor=west] at (2.50,3.25) {version};

  \begin{scope}[on background layer]
    \fill[figgray, rounded corners=6pt] (0.55,0.50) rectangle (6.75,3.00);
  \end{scope}
  \draw[callout] (0.55,0.50) rectangle (6.75,3.00);
  \node[figsub, anchor=north west, align=left, font=\sffamily\footnotesize] at (0.62,2.92) {roots:\\[-1pt]real-world materials};
  \draw[rootline] (4.00,3.10) .. controls (3.95,2.00) and (2.30,2.10) .. (1.45,1.82);
  \draw[rootline] (4.00,3.10) .. controls (3.90,2.45) and (3.20,1.85) .. (2.95,1.25);
  \draw[rootline] (4.00,3.10) .. controls (4.10,2.45) and (4.65,1.85) .. (4.85,1.25);
  \draw[rootline] (4.00,3.10) .. controls (4.05,2.60) and (5.45,2.30) .. (5.95,1.82);
  \node[rootlab] at (1.45,1.55) {$P$\\[-1pt]population};
  \node[rootlab] at (2.95,0.98) {$E$\\[-1pt]environment};
  \node[rootlab] at (4.85,0.98) {$f$\\[-1pt]behavior};
  \node[rootlab] at (5.95,1.55) {$\Theta$\\[-1pt]settings};

  \draw[branchline] (3.70,3.95) .. controls (2.90,4.10) and (1.75,4.70) .. (0.95,5.35)
    node[pos=0.22,tstep] (s11) {} node[pos=0.50,tfork] (f1) {} node[pos=0.68,tstep] (s13) {} node[pos=0.85,tstep] (s14) {};
  \treetip{0.95}{5.35}{141}{figink!70}
  \draw[cbranchline] (f1.center) .. controls (1.83,4.40) and (1.31,4.37) .. (1.00,4.62)
    node[pos=0.42,tcstep] (c13) {} node[pos=0.78,tcstep] (c14) {};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=south west] at ([shift={(0.06,0.09)}]s11.center) {$E_1$};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=south west] at ([shift={(0.06,0.09)}]f1.center)  {$E_2$};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=south west] at ([shift={(0.06,0.09)}]s13.center) {$E_3$};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=south west] at ([shift={(0.06,0.09)}]s14.center) {$E_4$};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=north, text=figaccent] at ([shift={(0,-0.14)}]c13.center) {$E'_3$};
  \node[figsub, font=\footnotesize, inner sep=0.5pt, anchor=north, text=figaccent] at ([shift={(0,-0.14)}]c14.center) {$E'_4$};
  \treetip{1.00}{4.62}{141}{figaccent}
  \draw[branchline] (3.70,5.05) .. controls (2.90,5.25) and (1.85,6.00) .. (1.05,6.85)
    node[pos=0.22,tstep]{} node[pos=0.45,tfork] (f2) {} node[pos=0.65,tstep]{} node[pos=0.84,tstep]{};
  \treetip{1.05}{6.85}{133}{figink!70}
  \draw[cbranchline] (f2.center) .. controls (2.02,5.54) and (1.42,5.76) .. (1.15,6.05)
    node[pos=0.42,tcstep]{} node[pos=0.78,tcstep]{};
  \treetip{1.15}{6.05}{133}{figaccent}
  \draw[branchline] (3.70,6.15) .. controls (2.95,6.45) and (2.20,7.35) .. (1.60,8.15)
    node[pos=0.22,tstep]{} node[pos=0.42,tstep]{} node[pos=0.62,tstep]{} node[pos=0.82,tstep]{};
  \treetip{1.60}{8.15}{127}{figink!70}

  \draw[branchline] (4.30,7.65) .. controls (4.90,7.75) and (5.50,8.20) .. (6.15,8.85)
    node[pos=0.14,tstep] (s1) {} node[pos=0.30,tstep] (s2) {} node[pos=0.47,tfork] (fk) {}
    node[pos=0.64,tstep] (s4) {} node[pos=0.81,tstep] (s5) {};
  \treetip{6.15}{8.85}{45}{figink!70}
  \draw[cbranchline] (fk.center) .. controls (5.65,8.05) and (6.15,8.00) .. (6.45,8.30)
    node[pos=0.42,tcstep]{} node[pos=0.78,tcstep]{};
  \treetip{6.45}{8.30}{45}{figaccent}
  \node[figsub, text=figaccent, above left=-5pt of fk] {\footnotesize $\delta$};
  \draw[draw=figink!70, line width=0.55pt, line cap=round]
    (6.75,8.95) .. controls (6.86,8.95) and (6.86,8.60) .. (6.97,8.60)
                .. controls (6.86,8.60) and (6.86,8.25) .. (6.75,8.25);
  \node[figsub, anchor=west] at (6.98,8.60) {\footnotesize $\Delta$};

  \node[vnode] (v1) at (4.00,3.85) {$\sigma_1$};
  \node[vnode] (v2) at (4.00,4.95) {$\sigma_2$};
  \node[vnode] (v3) at (4.00,6.05) {$\sigma_3$};
  \node[vnode] (vk) at (4.00,7.55) {$\sigma_k$};
  \draw[draw=figink, line width=1.3pt, line cap=round] (4.00,3.02) -- (v1.south);
  \draw[figarrow, line width=1.1pt] (v1) -- node[figsub, font=\footnotesize, right=2pt] (a1) {$a_1$} (v2);
  \draw[figarrow, line width=1.1pt] (v2) -- node[figsub, font=\footnotesize, right=2pt] (a2) {$a_2$} (v3);
  \draw[figarrow, line width=1.1pt] (v3) -- node[figsub, font=\footnotesize, right=2pt] {$a_3 \cdots a_{k-1}$} (vk);
  \draw[figarrowlight] (vk.north) -- (4.00,8.40);
  \node[figsub, anchor=east] at (3.88,8.28) {\footnotesize $k$};
  \node[figsub, anchor=west] at (4.48,3.85) {\footnotesize $\sigma_1 = (P,\,E_{0:T},\,f,\,\Theta)$};

  \node[callout, fit={(4.42,7.36) (7.28,9.18)}] (co1) {};
  \node[leadlab, anchor=south east] at (7.22,7.40) {one run};
  \draw[leader] (co1.east) -- (co1.east -| 7.95,0);
  \node[callout, fit=(v2)(v3)(a2)] (co2) {};
  \draw[leader] (co2.east) -- (co2.east -| 7.95,0);
  \node[leadlab, anchor=south east] at (7.85,5.53) {one version update};
  \draw[leader] (6.75,1.80) -- (7.95,1.80);
  \node[leadlab, anchor=south, align=center] at (7.34,1.84) {builds\\[-1pt]study state};

  \begin{scope}[on background layer]
    \fill[figblue!55, rounded corners=7pt] (7.95,6.40) rectangle (18.00,9.50);
  \end{scope}
  \node[bandtitle] at (8.20,9.22) {Longitudinal Simulation Loop};
  \node[banddesc] at (8.20,8.96)
    {Enabling longitudinal interventions and comparing counterfactual outcomes with the control
     group through branches.};
  \node[Enode] (Et)  at (10.15,7.75) {$E_t$};
  \node[Bnode] (Bt)  at (11.85,7.75) {$B_t$};
  \node[Enode] (Et1) at (13.55,7.75) {$E_{t+1}$};
  \node[figsub] (edots) at (14.70,7.75) {$\cdots$};
  \node[Enode] (ET)  at (15.85,7.75) {$E_T$};
  \node[figsub, font=\sffamily\footnotesize, anchor=west] at ([xshift=2pt]ET.east) {(\treesecref{sec:framework:behavior})};
  \draw[figarrow] (Et) -- node[figsub, above=0.5pt] {\footnotesize $f$} (Bt);
  \draw[figarrow] (Bt) -- node[figsub, above=0.5pt] {\footnotesize $g$} (Et1);
  \draw[figarrow] (Et1) -- (edots);
  \draw[figarrow] (edots) -- (ET);
  \node[Cnode] (C1) at (13.55,6.88) {$E'_{t+1}$};
  \node[figsub, text=figaccent] (cdots) at (14.70,6.88) {$\cdots$};
  \node[Cnode] (CT) at (15.85,6.88) {$E'_T$};
  \node[figsub, font=\sffamily\footnotesize, anchor=west] at ([xshift=2pt]CT.east) {(\treesecref{sec:framework:loop})};
  \draw[figarrowaccent, figdashed, rounded corners=5pt] (Et.south) -- (10.15,6.88) -- (C1.west);
  \draw[figarrowaccent, figdashed] (C1) -- (cdots);
  \draw[figarrowaccent, figdashed] (cdots) -- (CT);
  \node[figsub, text=figaccent, anchor=north west, font=\sffamily\footnotesize] at (9.75,6.75)
    {intervention $\delta$ at step $t$};

  \begin{scope}[on background layer]
    \fill[figaccentfill!70, rounded corners=7pt] (7.95,3.45) rectangle (18.00,6.25);
  \end{scope}
  \node[bandtitle] at (8.20,5.97) {Controllable Research Loop (\treesecref{sec:framework:control})};
  \node[banddesc] at (8.20,5.71)
    {Applying controllable edits to any component of the study state to adjust the research
     process across versions.};
  \node[Snode] (sk)  at (10.80,4.62) {$\sigma_k$};
  \node[Anode] (ak)  at (13.00,4.62) {$a_k$};
  \node[Snode] (sk1) at (15.20,4.62) {$\sigma_{k+1}$};
  \draw[figarrow] (sk) -- (ak);
  \draw[figarrow] (ak) -- node[figsub, above=0.5pt] {\footnotesize $h$} (sk1);
  \node[figsub, anchor=north, align=center, font=\sffamily\footnotesize] at (13.00,4.22)
    {edit on any of $P$, $E$, $f$, $\Theta$};

  \begin{scope}[on background layer]
    \fill[figgray, rounded corners=7pt] (7.95,0.30) rectangle (18.00,3.35);
  \end{scope}
  \node[bandtitle] at (8.20,3.07) {Social Science Agentic Infrastructure};
  \node[banddesc] at (8.20,2.81)
    {Supporting the entire research tree through an agentic workflow and two data MCPs.};
  \node[wfbox] (wf) at (11.20,1.45) {Agentic Workflow\\[-1pt]{\footnotesize(\treesecref{sec:infra:pipeline})}};
  \node[svc] (popsvc) at (15.50,1.85) {Population MCP};
  \node[figsub, font=\sffamily\footnotesize, anchor=west] at ([xshift=2pt]popsvc.east) {(\treesecref{sec:infra:pool})};
  \node[svc] (evsvc)  at (15.50,1.05) {Event MCP};
  \node[figsub, font=\sffamily\footnotesize, anchor=west] at ([xshift=2pt]evsvc.east) {(\treesecref{sec:infra:signals})};
  \draw[figarrowlight] (popsvc.west) -- node[figsub, above=0.5pt] {\footnotesize $P$} (popsvc.west -| wf.east);
  \draw[figarrowlight] (evsvc.west)  -- node[figsub, above=0.5pt] {\footnotesize $E$} (evsvc.west -| wf.east);

\end{tikzpicture}


==> figures/src/fig_evaluation.tikz <==
\begin{tikzpicture}[
  block/.style={draw=figink, line width=0.6pt, rounded corners=3pt, fill=figblue, inner sep=5pt, align=center, minimum width=38mm, minimum height=26mm},
  blockw/.style={block, fill=white},
  btitle/.style={font=\sffamily\small\bfseries, text=figink, inner sep=2pt},
  bline/.style={font=\sffamily\scriptsize, text=figink!85, align=center},
  chipP/.style={font=\sffamily\footnotesize, text=figink, draw=figink, line width=0.5pt, rounded corners=2pt, fill=white, inner xsep=5pt, inner ysep=2.5pt},
  evalbox/.style={font=\sffamily\footnotesize, text=figink, draw=figink, line width=0.6pt, rounded corners=3pt, fill=figgray, inner sep=4pt, align=left, text width=33mm, anchor=west},
  skill/.style={font=\sffamily\footnotesize\scshape, text=figink!85, draw=figink!55, line width=0.4pt, rounded corners=2pt, fill=white, inner xsep=6pt, inner ysep=3pt},
  glyph/.style={draw=figink, line width=0.5pt},
]
  \node[block] (rq) at (0,1.3) {};
  \node[btitle] at (0,1.65) {Research question};
  \node[bline] at (0,0.85) {target aggregate and trajectory\\[-1pt] directional hypothesis};

  \node[block] (fm) at (4.4,1.3) {};
  \node[btitle] at (4.4,1.75) {Framework Mapping};
  \node[chipP] at (3.6,1.0) {$P$}; \node[chipP] at (4.4,1.0) {$E$}; \node[chipP] at (5.2,1.0) {$f$};

  \node[block] (ed) at (8.8,1.3) {};
  \node[btitle] at (8.8,1.65) {Experimental design};
  \node[bline] at (8.8,0.85) {ground truth $\cdot$ references\\[-1pt] protocol $\cdot$ mechanism probe};

  \draw[figarrow] (rq) -- (fm);
  \draw[figarrow] (fm) -- (ed);

  \node[blockw] (run) at (13.2,1.3) {};
  \node[btitle] at (13.2,2.15) {Silicon samples};
  \begin{scope}[shift={(13.2,1.15)}]
    \foreach \i in {-1,0,1} {
      \fill[figblue, draw=figink, line width=0.4pt] (\i*0.45,0.42) circle (0.9mm);
      \fill[figblue, draw=figink, line width=0.4pt, rounded corners=1pt] (\i*0.45-0.12,0.1) rectangle (\i*0.45+0.12,0.32);
    }
    \draw[glyph] (-1.3,-0.55) -- (1.3,-0.55);
    \draw[glyph] (-1.3,-0.55) -- (-1.3,-0.05);
    \draw[draw=figink!85, line width=0.7pt] plot[smooth, tension=0.8] coordinates {(-1.25,-0.42) (-0.7,-0.2) (-0.2,-0.38) (0.4,-0.2) (1.25,-0.1)};
    \draw[draw=figaccent, line width=0.7pt, figdashed] plot[smooth, tension=0.8] coordinates {(0.1,-0.3) (0.6,-0.48) (1.25,-0.52)};
    \draw[draw=figaccent, line width=0.5pt, figdashed] (0.1,-0.55) -- (0.1,-0.05);
  \end{scope}
  \node[bline] at (13.2,0.35) {$E_t \rightarrow B_t \rightarrow E_{t+1}$};
  \draw[figarrow] (ed) -- (run);

  \node[evalbox] (q1) at (16.3,2.9)  {\textbf{Micro alignment}\\[1pt]{\scriptsize\color{figink!80}responses vs.\ real records}};
  \node[evalbox] (q2) at (16.3,1.83) {\textbf{Level fidelity}\\[1pt]{\scriptsize\color{figink!80}aggregates vs.\ ground truth}};
  \node[evalbox] (q3) at (16.3,0.77) {\textbf{Trajectory fidelity}\\[1pt]{\scriptsize\color{figink!80}course vs.\ observed course}};
  \node[evalbox] (q4) at (16.3,-0.3)  {\textbf{Mechanism}\\[1pt]{\scriptsize\color{figink!80}branches vs.\ the parent run}};
  \coordinate (fork) at (15.6,1.3);
  \draw[figarrow] (run.east) -- (fork);
  \foreach \q in {q1,q2,q3,q4} \draw[figarrow, rounded corners=4pt] (fork) |- (\q.west);
  \draw[draw=figaccent, line width=0.7pt, figdashed] (15.75,-0.3) -- (q4.west |- {(0,-0.3)});

  \coordinate (bandL) at (rq.west |- {(0,-1.55)});
  \coordinate (bandR) at (q1.east |- {(0,-1.55)});
  \node[draw=figink!45, line width=0.5pt, rounded corners=4pt, fill=figgray!60, fit=(bandL) (bandR), minimum height=11mm, inner sep=0pt] (band) {};
  \node[skill] (k1) at ($(bandL)!0.07!(bandR)$) {init};
  \node[skill] (k2) at ($(bandL)!0.20!(bandR)$) {build-model};
  \node[skill] (k3) at ($(bandL)!0.36!(bandR)$) {build-environment};
  \node[skill] (k4) at ($(bandL)!0.53!(bandR)$) {build-population};
  \node[skill] (k5) at ($(bandL)!0.66!(bandR)$) {run};
  \node[skill] (k6) at ($(bandL)!0.78!(bandR)$) {report};
  \node[skill] (k7) at ($(bandL)!0.91!(bandR)$) {iterate};
  \foreach \a/\b in {k1/k2,k2/k3,k3/k4,k4/k5,k5/k6,k6/k7} \draw[figarrowlight] (\a) -- (\b);

  \coordinate (rlL) at (rq.west |- {(0,3.05)});
  \coordinate (rlR) at (ed.east |- {(0,3.05)});
  \draw[draw=figaccent, line width=0.8pt] ([yshift=-4pt]rlL) -- (rlL) -- (rlR) -- ([yshift=-4pt]rlR);
  \node[font=\sffamily\footnotesize\bfseries, text=figaccent, anchor=south, align=center, inner sep=2pt] (rll) at ($(rlL)!0.5!(rlR)$)
    {Controllable research loop\\\mdseries edits on $P$, $E$, $f$, $\Theta$ raise versions};
  \coordinate (slL) at (run.west |- {(0,3.55)});
  \coordinate (slR) at (q1.east |- {(0,3.55)});
  \draw[draw=figink, line width=0.8pt] ([yshift=-4pt]slL) -- (slL) -- (slR) -- ([yshift=-4pt]slR);
  \node[font=\sffamily\footnotesize\bfseries, text=figink, anchor=south, align=center, inner sep=2pt] (sll) at ($(slL)!0.5!(slR)$)
    {Longitudinal simulation loop\\\mdseries one run, interventions fork branches};

  \begin{scope}[on background layer]
    \node[figframe, fit={(rq) (q1) (q4) (band) (rll) (sll)}, inner sep=10pt] (frame) {};
  \end{scope}
  \node[figlabel, anchor=north west, font=\sffamily\footnotesize\bfseries, fill=white, inner sep=3pt] at ([xshift=6pt, yshift=6pt]frame.north west) {agentic research pipeline};
\end{tikzpicture}


==> figures/src/fig_eventtool.tikz <==
\begin{tikzpicture}[
  stage/.style={fignode, text width=19mm, minimum height=12mm, inner sep=4pt},
  bstage/.style={figplain, text width=19mm, minimum height=12mm, inner sep=4pt},
  side/.style={figplain, text width=22mm, minimum height=12mm, inner sep=4pt},
  outnode/.style={fignode, text width=26mm, minimum height=12mm, inner sep=4pt},
  cat/.style={figplain, text width=19mm, minimum height=7mm, inner sep=3pt, font=\sffamily\scriptsize\bfseries},
  tag/.style={font=\sffamily\scriptsize, text=figink!75},
  note/.style={font=\sffamily\footnotesize, text=figink!75},
]
  \node[side] (req) at (0,0)
    {\textbf{Request}\\[1pt]\scriptsize horizon $(y,m)_{0:T}$, sources};

  \node[stage] (list)  at (3.1,0) {\textbf{List}\\[1pt]\scriptsize 21+ sources};
  \node[stage] (fetch) at (5.8,0) {\textbf{Fetch}\\[1pt]\scriptsize as of $(y,m)$};
  \node[stage] (stamp) at (8.5,0) {\textbf{Stamp}\\[1pt]\scriptsize provenance};
  \begin{scope}[on background layer]
    \node[figmcp, fit=(list)(fetch)(stamp), inner xsep=9pt, inner ysep=15pt] (mcp) {};
  \end{scope}
  \node[font=\sffamily\small\bfseries, text=figink, anchor=north west]
    at ([xshift=3pt,yshift=-2pt]mcp.north west) {Event MCP};

  \node[bstage] (mat)   at (11.8,0) {\textbf{Materialize}\\[1pt]\scriptsize events bundle};
  \node[bstage] (trans) at (14.5,0) {\textbf{Translate}\\[1pt]\scriptsize broadcasts, events};
  \begin{scope}[on background layer]
    \node[figframe, fit=(mat)(trans), inner xsep=8pt, inner ysep=15pt] (build) {};
  \end{scope}
  \node[font=\sffamily\small\bfseries, text=figink!85, anchor=north west]
    at ([xshift=3pt,yshift=-2pt]build.north west) {build-environment skill};

  \node[outnode] (out) at (17.7,0)
    {\textbf{Grounded $E$}\\[1pt]\scriptsize $E_0 \to \cdots \to E_T$, no run-time fetch};

  \draw[figarrow] (req) -- (list);
  \draw[figarrow] (list) -- (fetch);
  \draw[figarrow] (fetch) -- (stamp);
  \draw[figarrow] (stamp) -- (mat);
  \draw[figarrow] (mat) -- (trans);
  \draw[figarrow] (trans) -- (out);

  \node[figaccentnode, font=\sffamily\scriptsize, inner sep=3pt] (asof) at (5.8,1.95)
    {vintage-safe: nothing published after $(y,m)$};
  \draw[figarrowaccent, figdashed] (asof) -- (fetch);

  \node[cat] (c1) at (2.05,-2.75) {Macro / Market};
  \node[cat] (c2) at (4.55,-2.75) {Financial};
  \node[cat] (c3) at (7.05,-2.75) {News / Trends};
  \node[cat] (c4) at (9.55,-2.75) {Population / Survey};
  \begin{scope}[on background layer]
    \node[figframe, fit=(c1)(c2)(c3)(c4), inner sep=6pt] (catalog) {};
  \end{scope}
  \node[note, anchor=north] at ([yshift=-3pt]catalog.south) {21 connectors, one archived snapshot per month};
  \draw[figarrowlight, figdashed] (catalog.north -| fetch.south) -- node[tag, right=2pt] {monthly snapshots} (fetch.south);
\end{tikzpicture}


==> figures/src/fig_hisim_trajectories.tikz <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
]
\pgfplotsset{
  hisimaxis/.style={
    width=6.1cm, height=4.4cm,
    xmin=-0.7, xmax=13.7, ymin=-0.05, ymax=1.05,
    xtick={0,4,8,12}, ytick={0,0.5,1},
    tick label style={font=\scriptsize},
    xlabel style={font=\footnotesize},
    axis line style={figink!60},
    tick style={figink!60},
    clip=false,
  },
}
\tikzset{
  evlabel/.style={font=\sffamily\tiny\itshape, text=figink, align=center, anchor=south},
  gtline/.style={draw=figink, densely dashed, line width=0.8pt},
  simline/.style={draw=figaccent, line width=0.9pt},
}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.55cm, ylabels at=edge left},
  hisimaxis,
]
  \nextgroupplot[xlabel={(a) MeToo}, ylabel={\footnotesize normalized sentiment},
                 legend style={font=\tiny, draw=none, fill=white, fill opacity=0.75,
                               text opacity=1, at={(0.97,0.97)}, anchor=north east,
                               inner sep=1.5pt, row sep=-1pt}]
    \fill[figgray] (axis cs:-0.5,-0.05) rectangle (axis cs:2.4,1.05);
    \node[evlabel] at (axis cs:1.0,1.09) {Moore case,\\[-1pt]Golden Globes};
    \addplot[simline, mark=*, mark size=0.9pt, mark options={solid, fill=figaccent}]
      coordinates {(0,0.387) (1,0.348) (2,1.000) (3,0.619) (4,0.619) (5,0.608)
                   (6,0.354) (7,0.287) (8,0.171) (9,0.000) (10,0.166) (11,0.641)
                   (12,0.624) (13,0.663)};
    \addplot[gtline, mark=*, mark size=0.9pt, mark options={solid, fill=figink}]
      coordinates {(0,0.279) (1,0.254) (2,0.625) (3,1.000) (4,0.854) (5,0.667)
                   (6,0.440) (7,0.309) (8,0.000) (9,0.121) (10,0.200) (11,0.217)
                   (12,0.615) (13,0.637)};
    \legend{simulation, ground truth}

  \nextgroupplot[xlabel={(b) Roe v.\ Wade}, yticklabels={}]
    \fill[figgray] (axis cs:-0.5,-0.05) rectangle (axis cs:0.6,1.05);
    \node[evlabel] at (axis cs:0.3,1.09) {Roe v.\,Wade\\[-1pt]overturned};
    \fill[figgray] (axis cs:9.7,-0.05) rectangle (axis cs:11.4,1.05);
    \node[evlabel] at (axis cs:10.5,1.09) {D.C.\ protest\\[-1pt]arrests};
    \addplot[simline, mark=*, mark size=0.9pt, mark options={solid, fill=figaccent}]
      coordinates {(0,0.000) (1,0.095) (2,0.121) (3,0.145) (4,0.256) (5,0.553)
                   (6,0.456) (7,0.628) (8,0.648) (9,0.568) (10,0.558) (11,0.771)
                   (12,1.000) (13,0.982)};
    \addplot[gtline, mark=*, mark size=0.9pt, mark options={solid, fill=figink}]
      coordinates {(0,0.000) (1,0.221) (2,0.208) (3,0.093) (4,0.328) (5,0.347)
                   (6,0.449) (7,0.372) (8,0.405) (9,0.217) (10,0.243) (11,0.325)
                   (12,0.561) (13,1.000)};

  \nextgroupplot[xlabel={(c) Black Lives Matter}, yticklabels={}]
    \fill[figgray] (axis cs:-0.5,-0.05) rectangle (axis cs:0.5,1.05);
    \node[evlabel] at (axis cs:0.4,1.09) {Floyd's\\[-1pt]death};
    \fill[figgray] (axis cs:1.6,-0.05) rectangle (axis cs:2.4,1.05);
    \node[evlabel] at (axis cs:2.0,1.24) {murder\\[-1pt]charges};
    \fill[figgray] (axis cs:5.6,-0.05) rectangle (axis cs:6.4,1.05);
    \node[evlabel] at (axis cs:6.0,1.09) {chokehold\\[-1pt]ban};
    \fill[figgray] (axis cs:7.6,-0.05) rectangle (axis cs:8.4,1.05);
    \node[evlabel] at (axis cs:8.4,1.24) {nationwide\\[-1pt]protests};
    \fill[figgray] (axis cs:10.6,-0.05) rectangle (axis cs:11.4,1.05);
    \node[evlabel] at (axis cs:11.2,1.09) {council\\[-1pt]support};
    \addplot[simline, mark=*, mark size=0.9pt, mark options={solid, fill=figaccent}]
      coordinates {(0,0.321) (1,0.000) (2,0.538) (3,0.462) (4,0.154) (5,0.090)
                   (6,1.000) (7,0.731) (8,0.731) (9,0.218) (10,0.667) (11,0.897)
                   (12,0.269) (13,0.218)};
    \addplot[gtline, mark=*, mark size=0.9pt, mark options={solid, fill=figink}]
      coordinates {(0,0.295) (1,0.332) (2,0.409) (3,0.151) (4,0.240) (5,0.505)
                   (6,0.286) (7,0.422) (8,0.425) (9,0.369) (10,0.622) (11,1.000)
                   (12,0.717) (13,0.000)};
\end{groupplot}
\end{tikzpicture}


==> figures/src/fig_intervention.tikz <==
\begin{tikzpicture}[
  bundleframe/.style={draw=figink!45, line width=0.6pt, figdashed, rounded corners=4pt},
  rec/.style={figfont, font=\sffamily\footnotesize, draw=figink!70, line width=0.5pt,
              rounded corners=3pt, fill=white, text width=31mm, inner xsep=5pt,
              inner ysep=4pt, align=center},
  Enode/.style={figfont, font=\sffamily\footnotesize, draw=figink, line width=0.6pt,
                rounded corners=2pt, fill=figblue, inner sep=4pt, align=center},
  opnode/.style={figfont, font=\sffamily\footnotesize, draw=figaccent, line width=0.9pt,
                 rounded corners=2pt, fill=figaccentfill, text=figaccent,
                 inner sep=4pt, align=center},
  store/.style={figfont, font=\sffamily\footnotesize, draw=figink!70, line width=0.5pt,
                rounded corners=3pt, fill=figgray, text width=31mm, inner xsep=5pt,
                inner ysep=4pt, align=center},
  note/.style={figsub, font=\sffamily\scriptsize, text=figink!70, align=center},
]
  \draw[bundleframe] (0.30,4.05) rectangle (8.30,6.15);
  \node[figsub, font=\sffamily\scriptsize, anchor=west, fill=white, inner xsep=3pt]
    at (0.55,6.15) {environment bundle};
  \node[rec] (ev) at (2.20,5.10)
    {\textbf{scheduled event}\\[1.5pt]{\sffamily\scriptsize\color{figink!65}layer $\cdot$ step $\cdot$ op\\value $\cdot$ selector $\cdot$ note}};
  \node[rec] (bc) at (6.40,5.10)
    {\textbf{broadcast}\\[1.5pt]{\sffamily\scriptsize\color{figink!65}content $\cdot$ channel $\cdot$ step\\time-to-live $\cdot$ audience}};

  \draw[figarrowaccent, line width=0.9pt] (4.30,4.05) -- (4.30,3.52);
  \node[figfont, font=\sffamily\footnotesize, text=figaccent, anchor=east] at (4.12,3.78)
    {$\delta = (t^{*},\, \mathrm{op})$};

  \node[Enode] (Epre)  at (1.15,2.95) {$E_{t^{*}-1}$};
  \node[opnode] (Eop)  at (4.30,2.95) {$E'_{t^{*}} = \mathrm{op}\bigl(E_{t^{*}}\bigr)$};
  \node[Enode] (Epost) at (7.45,2.95) {$E'_{t^{*}+1}$};
  \draw[figarrow] (Epre) -- (Eop);
  \draw[figarrow] (Eop) -- (Epost);

  \node[store] (evt) at (2.20,1.50)
    {\textbf{events table}\\[1.5pt]{\sffamily\scriptsize\color{figink!65}one row per activation}};
  \node[store] (met) at (6.40,1.50)
    {\textbf{metrics row} at $t^{*}$\\[1.5pt]{\sffamily\scriptsize\color{figink!65}carries the note}};
  \draw[figarrowlight, rounded corners=3pt] (3.60,2.58) -- (3.60,2.42) -- (2.20,2.42) -- (evt.north);
  \draw[figarrowlight, rounded corners=3pt] (5.00,2.58) -- (5.00,2.42) -- (6.40,2.42) -- (met.north);

\end{tikzpicture}


==> figures/src/fig_landscape_tree.tikz <==
\begin{tikzpicture}[
  anchorlabel/.style={font=\sffamily\normalsize\scshape, text=figink!85, align=center},
  anchorsub/.style={font=\sffamily\small, text=figink!55, align=center},
  axisname/.style={font=\sffamily\large\bfseries, text=figink},
  workbox/.style={draw=figink!45, line width=0.5pt, rounded corners=3pt, fill=white,
                  inner xsep=5pt, inner ysep=4.5pt, text width=2.05cm, align=center},
  agentface/.style={fill=figblue, draw=figink, line width=0.4pt},
]
\newcommand{\robothead}[2]{%
  \draw[draw=figink, line width=0.45pt, fill=figblue, rounded corners=1.4pt]
    (#1-0.19,#2-0.17) rectangle (#1+0.19,#2+0.18);
  \fill[figink] (#1-0.09,#2+0.05) circle (0.45mm);
  \fill[figink] (#1+0.09,#2+0.05) circle (0.45mm);
  \draw[draw=figink, line width=0.4pt] (#1-0.08,#2-0.08) -- (#1+0.08,#2-0.08);
  \draw[draw=figink, line width=0.4pt] (#1,#2+0.18) -- (#1,#2+0.26);
  \fill[figink] (#1,#2+0.28) circle (0.35mm);}
\newcommand{\humanhead}[2]{%
  \filldraw[draw=figaccent, line width=0.5pt, fill=figaccentfill]
    (#1,#2+0.20) circle (1.65mm);
  \filldraw[draw=figaccent, line width=0.5pt, fill=figaccentfill]
    (#1-0.25,#2-0.18)
      .. controls (#1-0.25,#2+0.01) and (#1-0.14,#2+0.08) .. (#1-0.045,#2+0.09)
    -- (#1+0.045,#2+0.09)
      .. controls (#1+0.14,#2+0.08) and (#1+0.25,#2+0.01) .. (#1+0.25,#2-0.18)
    -- cycle;}
\newcommand{\emo}[4]{%
  \node[inner sep=0pt] at (#1,#2) {\includegraphics[width=#4]{figures/#3}};}
\newcommand{\qmark}[2]{%
  \node[font=\sffamily\bfseries\small, text=figaccent] at (#1,#2) {?};}
\newcommand{\workcard}[4]{%
  \node[workbox] at (#1,#2)
    {\sffamily\scriptsize\bfseries\color{figink}#3\\[2.5pt]
     \sffamily\tiny\mdseries\color{figink!62}#4\par};}

  \begin{scope}[on background layer]
    \fill[white, rounded corners=5pt] (1.25,0.85) rectangle (20.50,10.60);
    \fill[figblue!92!figink]
      plot[smooth, tension=0.6] coordinates
      {(1.25,1.02) (2.60,1.60) (3.60,3.05) (4.60,4.50) (5.60,5.95) (7.10,7.30)
       (9.00,8.50) (10.95,8.95) (13.00,8.40) (14.60,7.70) (16.45,6.60)
       (18.88,5.85) (20.50,5.20)}
      -- (20.50,0.85) -- (1.25,0.85) -- cycle;
    \draw[draw=figaccent!55, line width=1.6pt, line cap=round]
      plot[smooth, tension=0.6] coordinates
      {(1.25,1.02) (2.60,1.60) (3.60,3.05) (4.60,4.50) (5.60,5.95) (7.10,7.30)
       (9.00,8.50) (10.95,8.95) (13.00,8.40) (14.60,7.70) (16.45,6.60)
       (18.88,5.85) (20.50,5.20)};
  \end{scope}

  \draw[{Stealth[length=2.4mm,width=1.9mm]}-{Stealth[length=2.4mm,width=1.9mm]}, line width=0.7pt, draw=figink] (0.75,0.85) -- (20.85,0.85);
  \draw[figarrow] (1.05,0.85) -- (1.05,11.05);
  \node[axisname, anchor=north] at (10.90,-0.55)
    {{\normalsize\mdseries\color{figink!70}human designs all\ $\longleftarrow$}\ \ Human--AI Cooperation\ \ {\normalsize\mdseries\color{figink!70}$\longrightarrow$\ agents run all}};
  \node[axisname, anchor=south, rotate=90] at (-0.20,5.60) {Simulation Goals};
  \foreach \x in {3.20, 10.95, 17.60}{\fill[figink!70] (\x,0.85) circle (1.1pt);}
  \node[anchorlabel, anchor=north] at (3.20,0.62)  {Handcrafted Sandbox};
  \node[anchorsub,   anchor=north] at (3.20,0.18)  {everything fixed before the run};
  \node[anchorlabel, anchor=north, text=figaccent] at (10.95,0.62) {Human-AI Harmonious};
  \node[anchorsub,   anchor=north] at (10.95,0.18) {researchers steer, agents operate};
  \node[anchorlabel, anchor=north] at (17.60,0.62) {Autonomous Agents};
  \node[anchorsub,   anchor=north] at (17.60,0.18) {agents run the study end to end};
  \foreach \y in {2.05, 9.10}{\fill[figink!70] (1.05,\y) circle (1.1pt);}
  \node[anchorlabel, anchor=south, rotate=90] at (0.62,2.05) {Reactive\\Verification};
  \node[anchorlabel, anchor=south, rotate=90, text=figaccent] at (0.62,9.10) {Proactive\\Exploration};

  \workcard{2.60}{1.60}{Verifying Behaviors}{Generative Agents $\cdot$ S\textsuperscript{3} $\cdot$ EconAgent}
  \workcard{3.60}{3.05}{Replicating Real Records}{HiSim $\cdot$ GA-1000}
  \workcard{4.60}{4.50}{Configurable Scenarios}{Concordia $\cdot$ OASIS}
  \workcard{5.60}{5.95}{Cross-Sectional Alignment}{AgentSociety $\cdot$ SocioVerse 1.0}
  \workcard{16.45}{6.60}{Agentic Research Environment}{AgentSociety 2}
  \workcard{18.88}{5.85}{End-to-End AI Researcher}{YuLan-OneSim}

  \draw[draw=figink!30, line width=0.5pt, figdashed, rounded corners=3pt, fill=white]
    (1.75,8.90) rectangle (6.55,10.00);
  \fill[figblue!92!figink, draw=figink!35, line width=0.3pt]
    (2.05,9.55) rectangle (2.55,9.78);
  \node[font=\sffamily\small, text=figink!75, anchor=west] at (2.72,9.67)
    {reached by prior platforms};
  \draw[draw=figaccent!55, line width=1.6pt, line cap=round] (2.05,9.18) -- (2.55,9.18);
  \node[font=\sffamily\small, text=figink!75, anchor=west] at (2.72,9.18)
    {goal frontier};

  \node[font=\sffamily\small\bfseries, text=figink!48, align=center] at (17.85,8.05)
    {Beyond the Frontier:\\Limited by Agent Capability \& Expertise};

  \begin{scope}[yshift=0.25cm]
  \fill[figblue!45, rounded corners=5pt] (7.30,4.35) rectangle (14.75,10.15);
  \draw[draw=figaccent, line width=1.0pt, rounded corners=5pt]
    (7.30,4.35) rectangle (14.75,10.15);
  \node[font=\sffamily\large\bfseries, text=figaccent, anchor=north west]
    at (7.52,10.05) {SocioVerse2};

  \humanhead{8.15}{8.80}
  \robothead{9.25}{8.80}
  \draw[{Stealth[length=2.2mm,width=1.8mm]}-{Stealth[length=2.2mm,width=1.8mm]},
        line width=0.8pt, draw=figaccent] (8.47,8.80) -- (8.93,8.80);
  \node[font=\sffamily\scriptsize\bfseries, text=figaccent, anchor=south]
    at (8.70,9.13) {co-evolution};
  \draw[draw=figink!60, line width=0.7pt] (8.70,8.50) -- (8.70,8.34);
  \fill[figink!60] (8.70,8.34) circle (1.1pt);

  \draw[draw=figink!55, line width=0.9pt, line cap=round]
    (12.30,5.35) .. controls (12.20,5.00) and (11.70,4.95) .. (11.32,5.00);
  \draw[draw=figink!55, line width=0.9pt, line cap=round]
    (12.30,5.35) .. controls (12.40,5.00) and (12.90,4.95) .. (13.28,5.00);
  \emo{11.05}{4.88}{tw_people.png}{4.6mm}
  \emo{13.55}{4.88}{tw_globe.png}{4.2mm}
  \node[circle, draw=figink, line width=0.7pt, fill=white, minimum size=4.6mm, inner sep=0pt] (n1) at (12.30,6.05) {};
  \node[circle, draw=figink, line width=0.7pt, fill=white, minimum size=4.6mm, inner sep=0pt] (n2) at (12.30,7.20) {};
  \node[circle, draw=figink, line width=0.7pt, fill=white, minimum size=4.6mm, inner sep=0pt] (n3) at (12.30,8.35) {};
  \draw[draw=figink, line width=1.2pt, line cap=round] (12.30,5.35) -- (n1.south);
  \draw[figarrow, line width=1.0pt] (n1) -- (n2);
  \draw[figarrow, line width=1.0pt] (n2) -- (n3);
  \draw[figarrowlight] (n3.north) -- (12.30,9.40);
  \draw[draw=figink!70, line width=0.85pt, line cap=round]
    (12.55,6.15) .. controls (13.10,6.22) and (13.60,6.45) .. (14.05,6.75)
    node[pos=0.30, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{}
    node[pos=0.65, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{};
  \fill[figink!70, rotate around={34:(14.05,6.75)}] (13.99,6.66) -- (14.19,6.75) -- (13.99,6.84) -- cycle;
  \draw[draw=figink!70, line width=0.85pt, line cap=round]
    (12.05,7.30) .. controls (11.40,7.40) and (10.50,7.85) .. (9.60,8.30)
    node[pos=0.22, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{}
    node[pos=0.50, rectangle, draw=figaccent, line width=0.55pt, fill=figaccentfill, minimum size=2.5mm, inner sep=0pt] (fk) {}
    node[pos=0.78, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{};
  \fill[figink!70, rotate around={153:(9.60,8.30)}] (9.54,8.21) -- (9.74,8.30) -- (9.54,8.39) -- cycle;
  \draw[draw=figaccent, line width=0.75pt, line cap=round, figdashed]
    (fk.center) .. controls (10.40,7.62) and (9.85,7.68) .. (9.40,7.92)
    node[pos=0.45, circle, draw=figaccent, line width=0.45pt, fill=figaccentfill, minimum size=2.3mm, inner sep=0pt]{}
    node[pos=0.80, circle, draw=figaccent, line width=0.45pt, fill=figaccentfill, minimum size=2.3mm, inner sep=0pt]{};
  \fill[figaccent, rotate around={152:(9.40,7.92)}] (9.34,7.83) -- (9.54,7.92) -- (9.34,8.01) -- cycle;
  \draw[draw=figink!70, line width=0.85pt, line cap=round]
    (12.55,8.45) .. controls (13.10,8.52) and (13.60,8.75) .. (14.05,9.05)
    node[pos=0.30, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{}
    node[pos=0.65, circle, draw=figink, line width=0.45pt, fill=figblue, minimum size=2.3mm, inner sep=0pt]{};
  \fill[figink!70, rotate around={34:(14.05,9.05)}] (13.99,8.96) -- (14.19,9.05) -- (13.99,9.14) -- cycle;

  \draw[figarrowaccent, rounded corners=3pt] (8.70,8.34) -- (8.70,7.15) -- (fk.center |- 0,7.15) -- (fk.south);
  \node[font=\sffamily\scriptsize\bfseries, text=figaccent, anchor=south] at (9.75,7.19) {intervention};
  \draw[figarrow, rounded corners=3pt] (8.70,8.34) -- (8.70,5.62) -- (12.20,5.62);
  \node[font=\sffamily\scriptsize\bfseries, text=figink, anchor=south] at (10.40,5.66) {control};
  \end{scope}

\end{tikzpicture}


==> figures/src/fig_mainloop.tikz <==
\providecommand{\fhead}[1]{{\sffamily\footnotesize\bfseries\color{figink}#1}}
\providecommand{\fop}[1]{{\sffamily\footnotesize\color{figink}#1}}
\providecommand{\fpersist}[1]{{\sffamily\scriptsize\itshape\color{figink!60}#1}}
\begin{tikzpicture}[
  phase/.style={fignode, minimum width=34mm, minimum height=50mm, inner sep=3pt, anchor=north},
  phasef/.style={phase, fill=white, line width=0.9pt, minimum width=54mm},
  ptitle/.style={font=\sffamily\footnotesize\bfseries, text=figink, align=center, anchor=north, inner sep=2pt},
  input/.style={figplain, text width=30mm, inner sep=4pt, align=center},
  storebox/.style={figplain, inner sep=5pt, align=left, anchor=north},
  cell/.style={figmcp, inner sep=3pt, line width=0.6pt, align=center, font=\sffamily\footnotesize},
  chip/.style={figfont, font=\sffamily\footnotesize, draw=figink!70, line width=0.4pt, rounded corners=2pt,
               fill=white, inner xsep=4pt, inner ysep=2.5pt, align=center},
  chipa/.style={chip, draw=figaccent, fill=figaccentfill},
  chipi/.style={chip, draw=figaccent, figdashed, line width=0.6pt, text=figaccent},
  capsule/.style={figfont, font=\sffamily\footnotesize, draw=figink!70, line width=0.5pt, figdashed,
                  rounded corners=6pt, fill=white, inner xsep=6pt, inner ysep=3pt, align=center},
  example/.style={draw=figink!35, line width=0.4pt, rounded corners=2pt, fill=figgray,
                  font=\sffamily\scriptsize, text=figink!85, inner sep=3pt, align=left, anchor=south},
  dlab/.style={figsub, font=\sffamily\footnotesize, text=figink!75, align=center},
  glyph/.style={draw=figink, line width=0.5pt},
  shadow/.style={draw=figaccent, figdashed, line width=0.6pt, rounded corners=2pt, inner sep=0pt, fill=figaccentfill},
  axis/.style={-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.5pt, draw=figink},
  tick/.style={font=\sffamily\scriptsize, text=figink!85},
  Enode/.style={figfont, draw=figink, line width=0.6pt, rounded corners=2pt, fill=figblue,
                inner sep=3pt, minimum size=8mm, align=center},
  Bnode/.style={figfont, draw=figink, line width=0.6pt, rounded corners=2pt, fill=white,
                inner sep=3pt, minimum size=8mm, align=center},
  Cnode/.style={figfont, draw=figaccent, line width=0.6pt, rounded corners=2pt, fill=figaccentfill,
                text=figaccent, inner sep=3pt, minimum size=8mm, align=center},
  fgchip/.style={figfont, font=\sffamily\small, draw=figink, line width=0.6pt, rounded corners=4pt,
                 fill=figink, text=white, inner xsep=6pt, inner ysep=3pt, align=center},
]
  \node[phase]  (s1) at (0,1.8) {};
  \node[phase]  (s2) at (4.8,1.8) {};
  \node[phasef] (s3) at (10.1,1.8) {};
  \node[phase]  (s4) at (16.0,1.8) {};
  \node[phase]  (s5) at (20.9,1.8) {};
  \node[ptitle, text width=30mm] at ([yshift=-4pt]s1.north) {1 Exogenous update};
  \node[ptitle, text width=30mm] at ([yshift=-4pt]s2.north) {2 Observe};
  \node[ptitle, text width=50mm] at ([yshift=-4pt]s3.north) {3 Decide};
  \node[ptitle, text width=30mm] at ([yshift=-4pt]s4.north) {4 Apply};
  \node[ptitle, text width=30mm] at ([yshift=-4pt]s5.north) {5 Record};

  \node[chip] (ev) at (-0.72,0.55) {event};
  \node[chip] (bc) at (0.72,0.55) {broadcast};
  \node[fignode, minimum width=28mm, minimum height=6mm, inner sep=2pt, fill=figblue!60] (Elayers) at (0,-0.9) {\fop{layers of $E_t$}};
  \draw[figarrow] (ev.south) -- ([xshift=-7mm]Elayers.north);
  \draw[figarrow] (bc.south) -- ([xshift=7mm]Elayers.north);
  \node[example, text width=29mm] at ([yshift=4pt]s1.south) {%
    \textit{example (Chicago, step 2)}\\ event: $+2$ stations, tract 17031612000\\ broadcast: citywide news; ward notice};

  \begin{scope}[shift={(4.05,-0.05)}]
    \draw[axis] (0,0) -- (1.85,0);
    \draw[axis] (0,0) -- (0,1.35);
    \draw[glyph, figdashed, draw=figink!45] (0.9,0) -- (0.9,1.25);
    \draw[glyph, figdashed, draw=figink!45] (0,0.65) -- (1.75,0.65);
    \node[tick, font=\sffamily\tiny, anchor=north] at (0.45,-0.02) {physical};
    \node[tick, font=\sffamily\tiny, anchor=north] at (1.38,-0.02) {information};
    \node[tick, font=\sffamily\tiny, anchor=east] at (-0.04,0.32) {local};
    \node[tick, font=\sffamily\tiny, anchor=east] at (-0.04,0.97) {macro};
    \fill[figink!55] (0.45,0.32) circle (0.5mm) (0.45,0.97) circle (0.5mm);
    \fill[figaccent] (1.35,0.32) circle (0.5mm) (1.35,0.97) circle (0.5mm);
  \end{scope}
  \begin{scope}[shift={(4.8,-1.15)}]
    \foreach \i in {0,...,4} { \draw[glyph, fill=white] (-0.9+\i*0.36,-0.13) rectangle (-0.62+\i*0.36,0.13); }
    \fill[figink!25] (-0.18,-0.13) rectangle (0.10,0.13);
    \fill[figink!45] (0.18,-0.13) rectangle (0.46,0.13);
    \fill[figink!70] (0.54,-0.13) rectangle (0.82,0.13);
    \node[tick, font=\sffamily\tiny, anchor=west] at (0.86,0) {$t$};
    \node[tick, anchor=north] at (0,-0.18) {memory window};
  \end{scope}
  \node[example, text width=29mm] at ([yshift=4pt]s2.south) {%
    \textit{example (household in 17031843800)}\\ sees the citywide news\\ ward notice out of scope};

  \node[circle, draw=figink, line width=0.9pt, fill=figblue, minimum size=11mm, inner sep=0pt] (fcirc) at (10.35,0.3) {\fhead{$f$}};
  \node[chip, anchor=east] (cper) at (9.5,1.1)  {persona};
  \node[chip, anchor=east] (cobs) at (9.5,0.3)  {observation};
  \node[chip, anchor=east] (cmem) at (9.5,-0.5) {memory};
  \draw[figarrowlight] (cper.east) -- (fcirc);
  \draw[figarrowlight] (cobs.east) -- (fcirc);
  \draw[figarrowlight] (cmem.east) -- (fcirc);
  \node[chip, anchor=west] (cact) at (11.2,0.3) {typed\\action};
  \draw[figarrow] (fcirc.east) -- (cact.west);
  \node[capsule] (impl) at (10.35,-1.45) {rule $\cdot$ LLM $\cdot$ RL $\cdot$ hybrid};

  \draw[figarrowlight] (fcirc.south) -- (impl.north);
  \node[example, text width=49mm] at ([yshift=4pt]s3.south) {%
    \textit{example}\quad kind: move; payload: target 17031842600; rationale: ``safety offsets low own-group share''; source: LLM};

  \node at (16.0,0.75) {\fop{$E_{t+1} = g(E_t,\,B_t)$}};
  \node[chip] (cbud) at (16.0,-0.1) {budgets $\cdot$ caps};
  \node[fignode, minimum width=28mm, minimum height=6mm, inner sep=2pt, fill=figblue!60] (Enext) at (16.0,-1.1) {\fop{layers of $E_{t+1}$}};
  \draw[figarrow] (cbud.south) -- (Enext.north);
  \node[example, text width=29mm] at ([yshift=4pt]s4.south) {%
    \textit{example}\\ 93 move intents, 37 executed\\ tract shares recomputed};

  \node[draw=figink, line width=0.5pt, fill=white, inner sep=2pt, font=\sffamily\scriptsize, text=figink] (rec) at (20.9,0.55) {%
    \begin{tabular}{@{}l@{\;\;}c@{\;\;}l@{}}
      agent & step & action \\ \hline
      \ldots3800-0 & 2 & move \\
      \ldots2600-0 & 2 & stay \\
      \ldots0400-0 & 2 & move \\
    \end{tabular}};
  \node[capsule] (rows) at (20.9,-0.95) {$N$ panel rows\\1 metrics row};
  \draw[figarrowlight] (rec.south) -- (rows.north);
  \node[example, text width=29mm] at ([yshift=4pt]s5.south) {%
    \textit{example}\\ 570 panel rows\\ metrics: $D_{bw}$ 0.8724, 37 movers};

  \node[Enode] (Et)  at ($(s1.east)!0.5!(s2.west) + (0,0.45)$) {$E_t$};
  \node[Bnode] (Bt)  at ($(s3.east)!0.5!(s4.west) + (0,0.45)$) {$B_t$};
  \node[Enode] (Et1) at ($(s4.east)!0.5!(s5.west) + (0,0.45)$) {$E_{t+1}$};
  \draw[figarrow] (s1.east |- Et) -- (Et);   \draw[figarrow] (Et) -- (s2.west |- Et);
  \draw[figarrow] (s2.east |- Et) -- (s3.west |- Et);
  \draw[figarrow] (s3.east |- Bt) -- (Bt);   \draw[figarrow] (Bt) -- (s4.west |- Bt);
  \draw[figarrow] (s4.east |- Et1) -- (Et1); \draw[figarrow] (Et1) -- (s5.west |- Et1);

  \begin{scope}[on background layer]
    \node[figframe, fit={(s2) (s3)}, inner sep=7pt] (fframe) {};
    \node[figframe, fit={(s4)}, inner sep=7pt] (gframe) {};
  \end{scope}
  \node[fgchip, anchor=west] at ([xshift=4pt]fframe.north west) {$B_t = f(P,\,E_t)$};
  \node[fgchip, anchor=west] at ([xshift=4pt]gframe.north west) {$E_{t+1} = g(E_t,\,B_t)$};
  \node[figsub, font=\sffamily\footnotesize, anchor=north] at ($(fframe.south)!0.5!(gframe.south) + (0,-1pt)$) {phases 2 to 4 repeat for $K$ interaction rounds};

  \node[input, text width=30mm, inner sep=4pt, anchor=south] (sched) at (0,3.0) {%
    \textbf{Schedule of $E$}\\[1pt]{\footnotesize events and broadcasts due at $t$}};
  \draw[figarrow] (sched.south) -- (s1.north);

  \node[input, text width=26mm, anchor=south] (pop) at (s3.north |- {(0,3.0)}) {%
    \textbf{Population $P$}\\[1pt]{\footnotesize persistent identifiers}};
  \draw[figarrow] (pop.south) -- (s3.north);

  \draw[figarrow, rounded corners=8pt] (s5.north) |- (10.1,5.1) -| (-2.9,-0.9) -- (s1.west |- {(0,-0.9)});
  \node[figlabel, font=\sffamily\footnotesize, fill=white, inner sep=2pt] at (10.1,5.1) {$t \to t{+}1$};

  \node[storebox, minimum width=196mm, minimum height=17mm] (E) at (8.0,-4.0) {};
  \node[figfont, anchor=west] at (-1.6,-4.75) {\textbf{Environment state $E$}\;\;\fpersist{persists across steps}};
  \node[cell, minimum width=36mm, minimum height=8mm, font=\sffamily\small] (Ephys) at (7.9,-4.75) {physical layers};
  \node[cell, minimum width=40mm, minimum height=8mm, font=\sffamily\small] (Einfo) at (12.0,-4.75) {information layers};
  \node[cell, minimum width=30mm, minimum height=8mm, font=\sffamily\small] (Ebus)  at (15.8,-4.75) {message bus};
  \draw[figarrow] (s1.south) -- (s1.south |- E.north);
  \draw[figarrow] (s2.south |- E.north) -- (s2.south);
  \draw[figarrow] (s4.south) -- (s4.south |- E.north);

  \node[storebox, minimum width=46mm, minimum height=21mm] (T) at (20.9,-4.0) {};
  \node[figfont, anchor=north] at (20.9,-4.15) {\textbf{Trajectory store}};
  \node[cell, minimum width=12mm] (cpan) at (19.5,-5.15) {panel};
  \node[cell, minimum width=12mm] (cmet) at (20.9,-5.15) {metrics};
  \node[cell, minimum width=12mm] (cev)  at (22.3,-5.15) {events};
  \node[anchor=north] at (20.9,-5.55) {\fpersist{persists across steps}};
  \draw[figarrow] (s5.south) -- (T.north -| s5.south);
  \draw[figarrow, rounded corners=6pt] (s1.west |- {(0,-2.3)}) -- (-2.5,-2.3) |- (10.1,-6.7) -| (cev.south);
  \node[dlab, fill=white, inner sep=1.5pt] at (10.1,-6.7) {activated interventions};

\end{tikzpicture}


==> figures/src/fig_pipeline.tikz <==
\begin{tikzpicture}[skill/.style={fignode, text width=19mm, minimum height=11mm},
                    art/.style={figsub, font=\sffamily\tiny, text=figink!65}]
  \node[skill] (s1) at (0,0)    {\textsc{init}\\[1pt]{\scriptsize route A/B/C}};
  \node[skill] (s2) at (2.7,0)  {\textsc{build}\\[-1pt]{\scriptsize model}};
  \node[skill] (s3) at (5.4,0)  {\textsc{build}\\[-1pt]{\scriptsize env + pop}};
  \node[skill] (s4) at (8.1,0)  {\textsc{run}\\[1pt]{\scriptsize simulate}};
  \node[skill] (s5) at (10.8,0) {\textsc{report}\\[1pt]{\scriptsize analyze}};

  \node[art] at (0,-1.0)    {study spec};
  \node[art] at (2.7,-1.0)  {decision model};
  \node[art] at (5.4,-1.0)  {env + pop bundles};
  \node[art] at (8.1,-1.0)  {trajectory data};
  \node[art] at (10.8,-1.0) {report + figures};

  \draw[figarrow] (s1) -- (s2);
  \draw[figarrow] (s2) -- (s3);
  \draw[figarrow] (s3) -- (s4);
  \draw[figarrow] (s4) -- (s5);

  \newcommand{\ckpt}[2]{%
    \filldraw[draw=figaccent, line width=0.6pt, fill=white] (#1,#2) circle (1.7mm);
    \draw[draw=figaccent, line width=0.7pt, line cap=round]
      (#1-0.075,#2+0.005) -- (#1-0.02,#2-0.055) -- (#1+0.085,#2+0.06);}
  \foreach \x in {1.35,4.05,6.75,9.45,12.15}{\ckpt{\x}{0.62}}
  \node[figsub, text=figaccent] at (1.35,1.08) {\scriptsize human checkpoint};

  \draw[figarrow] (-2.7,0) -- (s1);
  \node[figsub, align=center] at (-1.95,0.5) {\scriptsize research\\[-2pt]\scriptsize question};

  \draw[figarrowlight, figdashed, rounded corners=3pt]
    (s5.east) -- ++(0.45,0) |- (1.9,-1.7) -- ([xshift=-0.8cm]s2.south);
  \node[figsub] at (6.3,-2.0)
    {\scriptsize \textsc{iterate}: modify $\to$ re-enter at earliest affected stage};
\end{tikzpicture}


==> figures/src/fig_studytree.tikz <==
\begin{tikzpicture}[
  ztitle/.style={font=\sffamily\small\bfseries, text=figink!75},
  art/.style={figfont, font=\sffamily\footnotesize, draw=figink!55, line width=0.5pt,
              rounded corners=2.5pt, fill=white, text width=41mm, inner xsep=5pt,
              inner ysep=4.5pt, align=left},
  arte/.style={art, draw=figaccent, line width=0.8pt, fill=figaccentfill},
  ver/.style={figfont, font=\sffamily\footnotesize, draw=figink, line width=0.6pt,
              rounded corners=3pt, fill=white, text width=31mm, inner xsep=4pt,
              inner ysep=3.5pt, align=center},
  vere/.style={ver, draw=figaccent, fill=figaccentfill, text=figaccent},
  move/.style={figfont, font=\sffamily\scriptsize, draw=figink!55, line width=0.45pt,
               rounded corners=2.5pt, fill=white, text width=30mm, inner xsep=4pt,
               inner ysep=3.5pt, align=center},
  elab/.style={font=\sffamily\scriptsize, text=figink!70, inner sep=1.5pt, fill=white},
  elaba/.style={elab, text=figaccent},
]
\newcommand{\ckpt}[2]{%
  \filldraw[draw=figaccent, line width=0.6pt, fill=white] (#1,#2) circle (1.7mm);
  \draw[draw=figaccent, line width=0.7pt, line cap=round]
    (#1-0.075,#2+0.005) -- (#1-0.02,#2-0.055) -- (#1+0.085,#2+0.06);}

  \begin{scope}[on background layer]
    \fill[figgray, rounded corners=6pt] (0.35,2.55) rectangle (5.85,7.75);
  \end{scope}
  \node[ztitle, anchor=north west] at (0.60,7.55) {Study State $\sigma_k$};

  \node[art] (aP) at (3.10,6.65) {$P$\;\; population bundle};
  \node[art] (aE) at (3.10,5.55) {$E_{0:T}$\;\; environment bundle and schedule};
  \node[art] (af) at (3.10,4.45) {$f$\;\; model module};
  \node[art] (aT) at (3.10,3.35) {$\Theta$\;\; metrics, resources, seed};

  \node[ztitle, anchor=north west] at (6.20,7.55) {Study Tree};
  \node[figsub, anchor=north west] at (6.22,7.18)
    {\scriptsize each node is a study state $\sigma$};

  \node[ver]  (v0) at (7.75,5.20) {$\sigma_1$ baseline\\[-1pt]{\tiny 8 steps, no intervention}};
  \node[ver]  (v1) at (12.10,6.40) {$\sigma_2$ control branch\\[-1pt]{\tiny replayed to $K$}};
  \node[ver]  (v2) at (12.10,4.80) {$\sigma_3$ treatment branch\\[-1pt]{\tiny campaign $\delta$ at $K{+}1$}};
  \node[vere] (v3) at (12.10,3.25) {$\sigma_4$ pool replaced\\[-1pt]{\tiny same $E$, same $f$}};
  \node[vere] (v4) at (16.85,6.40) {$\sigma_5$ longer horizon\\[-1pt]{\tiny extends $\sigma_2$ to $2T$}};
  \node[vere] (v5) at (16.85,4.80) {$\sigma_6$ rule-$f$ ablation\\[-1pt]{\tiny same $P$, same $E$}};

  \draw[figarrow] (v0.east) -- (v1.west);
  \draw[figarrow] (v0.east) -- (v2.west);
  \draw[figarrowaccent, figdashed, rounded corners=4pt] (v0.south) -- (7.75,3.25) -- (v3.west);
  \draw[figarrowaccent, figdashed] (v1.east) -- (v4.west);
  \draw[figarrowaccent, figdashed] (v2.east) -- (v5.west);

  \ckpt{10.00}{5.92}\ckpt{10.00}{5.02}\ckpt{9.20}{3.25}
  \ckpt{15.00}{6.40}\ckpt{15.00}{4.80}

  \node[elab,  anchor=south] at (10.05,6.06) {\scriptsize branch};
  \node[elab,  anchor=north] at (10.05,4.86) {\scriptsize branch $+\,\delta$};
  \node[elaba, anchor=south] at (9.20,3.41) {\scriptsize new version};

  \draw[{Stealth[length=1.9mm,width=1.6mm]}-{Stealth[length=1.9mm,width=1.6mm]},
        line width=0.55pt, draw=figink!65, figdashed] (14.35,6.08) -- (14.35,5.14);
  \node[elab, rotate=90, anchor=south] at (14.21,5.60) {\scriptsize paired contrast};

  \draw[figarrow] (6.25,2.30) -- (6.85,2.30);
  \node[figsub, anchor=west] at (6.95,2.30) {\scriptsize branch: inherits the parent's history};
  \draw[figarrowaccent, figdashed] (11.35,2.30) -- (11.95,2.30);
  \node[figsub, anchor=west] at (12.05,2.30) {\scriptsize version: a fresh run from edited artifacts};
  \ckpt{17.30}{2.30}
  \node[figsub, anchor=west] at (17.55,2.30) {\scriptsize edit applied here};

  \begin{scope}[on background layer]
    \fill[figblue!45, rounded corners=6pt] (0.35,0.25) rectangle (19.05,1.60);
  \end{scope}
  \node[ztitle, anchor=west, align=left] at (0.60,0.92) {Applicable Edit $a_k$};
  \node[move] (m1) at (6.40,0.92) {replace the population\\[-1pt]{\tiny changes $P$}};
  \node[move] (m2) at (9.90,0.92) {vary the schedule\\[-1pt]{\tiny changes $E$}};
  \node[move] (m3) at (13.40,0.92) {swap the behavior function\\[-1pt]{\tiny changes $f$}};
  \node[move] (m4) at (16.90,0.92) {repin the data sources\\[-1pt]{\tiny changes $\Theta$}};

\end{tikzpicture}


==> figures/src/fig_userpool.tikz <==
\begin{tikzpicture}[
  stage/.style={fignode, text width=19mm, minimum height=12mm, inner sep=4pt},
  side/.style={figplain, text width=22mm, minimum height=12mm, inner sep=4pt},
  outnode/.style={fignode, text width=26mm, minimum height=12mm, inner sep=4pt},
  pool/.style={figplain, text width=17mm, minimum height=7mm, inner sep=3pt, font=\sffamily\scriptsize\bfseries},
  tag/.style={font=\sffamily\scriptsize, text=figink!75},
  note/.style={font=\sffamily\footnotesize, text=figink!75},
]
  \node[side] (req) at (0,0)
    {\textbf{Request}\\[1pt]\scriptsize marginals, attributes, $N$, seed};

  \node[stage] (route)  at (3.1,0)  {\textbf{Route}\\[1pt]\scriptsize anchor, complements};
  \node[stage] (sample) at (5.8,0)  {\textbf{Sample}\\[1pt]\scriptsize draw and join records};
  \node[stage] (align)  at (8.5,0)  {\textbf{Align}\\[1pt]\scriptsize IPF to marginals};
  \node[stage] (synth)  at (11.2,0) {\textbf{Synthesize}\\[1pt]\scriptsize uncovered attributes, labeled};
  \node[stage] (asm)    at (13.9,0) {\textbf{Assemble}\\[1pt]\scriptsize persona + persistent id};
  \begin{scope}[on background layer]
    \node[figmcp, fit=(route)(sample)(align)(synth)(asm), inner xsep=8pt, inner ysep=15pt] (mcp) {};
  \end{scope}
  \node[font=\sffamily\small\bfseries, text=figink, anchor=north west]
    at ([xshift=3pt,yshift=-2pt]mcp.north west) {Population MCP};

  \node[outnode] (out) at (17.1,0)
    {\textbf{Population $P$}\\[1pt]\scriptsize aligned, with provenance};

  \draw[figarrow] (req) -- (route);
  \draw[figarrow] (route) -- (sample);
  \draw[figarrow] (sample) -- (align);
  \draw[figarrow] (align) -- (synth);
  \draw[figarrow] (synth) -- (asm);
  \draw[figarrow] (asm) -- (out);

  \node[pool] (p1) at (3.4,-2.6)  {X/Twitter};
  \node[pool] (p2) at (5.9,-2.6)  {RedNote};
  \node[pool] (p3) at (8.4,-2.6)  {Nemotron-USA};
  \node[pool] (p4) at (10.9,-2.6) {MatrAIx 1M};
  \node[pool] (p5) at (13.4,-2.6) {PersonaHub};
  \begin{scope}[on background layer]
    \node[figframe, fit=(p1)(p2)(p3)(p4)(p5), inner sep=6pt] (reg) {};
  \end{scope}
  \node[note, anchor=north] at ([yshift=-3pt]reg.south) {five sub-pools, one shared vocabulary};
  \draw[figarrowlight, figdashed] (reg.north -| route.south) -- node[tag, right=2pt, pos=0.28] {schemas} (route.south);
  \draw[figarrowlight, figdashed] (reg.north -| sample.south) -- node[tag, right=2pt, pos=0.28] {records} (sample.south);
\end{tikzpicture}

